Primary Observables for Indirect Searches at Colliders

We consider the complete set of observables for collider searches for indirect effects of new heavy physics. They consist of $SU(3)_{\rm C}\times U(1)_{\rm EM}$ invariant interaction terms/operators that parameterize deviations from the Standard Model. We show that, under very general assumptions, the leading deviations from the Standard Model are given by a finite number of `primary' operators, with the remaining operators given by `Mandelstam descendants' whose effects are suppressed by powers of Mandelstam variables divided by the mass scale $M$ of the heavy physics. We explicitly determine all 3 and 4-point primary operators relevant for Higgs signals at colliders by using the correspondence between on-shell amplitudes and independent operators. We give a detailed discussion of the methods used to obtain this result, including a new analytical method for determining the independent operators. The results are checked using the Hilbert series that counts independent operators. We also give a rough sketch of the phenomenology, including unitarity bounds on the interaction strengths and rough estimates of their importance for Higgs decays at the HL-LHC. These results motivate further exploration of Higgs decays to $Z\bar{f}f$, $W\bar{f}f'$, $\gamma \bar{f}f$, and $Z\gamma\gamma$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Operator Classes & Operator number \\
\hline
$E > 10$ TeV & $\scr{O}_{1,2}^{h \bar f f}, \scr{O}^{hVV}_{1-10}, \scr{O}^{hGG}_{1,2}$, $\scr{O}^{hZ \bar f f}_{1-4},\scr{O}^{hW \bar f f'}_{1-4}, \scr{O}^{h\ga \bar f  f}_{1,2}$ \\
\hline
$E = 1-10$ TeV & $\scr{O}^{hZ \bar f f}_{5-12}, \scr{O}^{hW \bar f f'}_{5-12}, \scr{O}^{h\ga \bar f  f}_{3-8}, \scr{O}_{1-10}^{hZ\ga\ga}, \scr{O}_{1-4}^{h\ga g g}, \scr{O}_{1-4}^{hg g g,f}$ \\
\hline
$E < 1$ TeV &$\scr{O}^{hZ\ga\ga}_{11,12}, \scr{O}_{5-8}^{h\ga g g}, \scr{O}_{1-8}^{h\ga\ga\ga}, \scr{O}_{1-8}^{h g g g,d}, \scr{O}_{5-8}^{hg g g,f}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{$i$} & \multirow{2}{*}{${\cal{O}}_i^{hZ\bar{f}f}$}    & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} &SMEFT &  $c$ Unitarity  \\[-5pt]
& &  & &Operator  & Bound\\
\hline
1 &  $ h Z^\mu \bar{\psi}_L\ga_\mu  \psi_L$& +&  \multirow{2}{*}{5} &   $ i  \big(H^\dagger  \overset\leftrightarrow{D}_\mu  H\big)  \bar Q_L \ga^\mu Q_L$ &  \multirow{2}{*}{$\frac{0.6}{E_\text{TeV}^2}, \frac{5}{E_\text{TeV}^4}$}  \\
2 &  $  h Z^\mu \bar{\psi}_R\ga_\mu \psi_R$&  +  & &  $ i  \big( H^\dagger   \overset\leftrightarrow{D}_\mu  H \big) \bar u_R \ga^\mu u_R$ & \\
\hline
3 &  $  h Z^{\mu\nu} \bar{\psi}_L\si_{\mu\nu}  \psi_R + \hc$& + &  \multirow{2}{*}{6}&  $\bar{Q}_L \si^{\mu\nu}u_R  \si^a\widetilde{H} W^a_{\mu\nu} + \hc$ &   \multirow{2}{*}{ $\frac{2}{E_\text{TeV}^2}, \frac{10}{E_\text{TeV}^4}$}   \\
4 &  $ i h \widetilde{Z}_{\mu\nu}  \bar{\psi}_L \si^{\mu\nu}   \psi_R + \hc$&  $-$ & &   $i\bar{Q}_L \si^{\mu\nu}u_R  \si^a\widetilde{H} \widetilde{W}^a_{\mu\nu} + \hc$ &\\
\hline
5 &  $i h Z^\mu \big(\bar{\psi}_L \overset\leftrightarrow{\d}{}_\mu \psi_R \big) + \hc$& $+$ &  \multirow{4}{*}{6}&  $  \big( H^\dagger  \overset\leftrightarrow{D}_\mu H\big)  \big(\bar{Q}_L  \overset\leftrightarrow{D}{}^\mu u_R\big) \widetilde{H} + \hc$ &  \multirow{4}{*}{ $\frac{0.1}{E_\text{TeV}^3}, \frac{4}{E_\text{TeV}^6}$} \\
6 &$ h Z^\mu \d_\mu\!\big(\bar{\psi}_L  \psi_R\big) + \hc$ & $-$ &  &  
$i\big( H^\dagger  \overset\leftrightarrow{D}_\mu  H\big)  D^\mu \big(\bar{Q}_L   u_R\big) \widetilde{H}+\hc$ &\\
7 &  $i h Z^\mu \d_\mu\!\left(\bar{\psi}_L \psi_R\right) + \hc$&   + & &  
$\big( H^\dagger  \overset\leftrightarrow{D}_\mu  H \big) D^\mu (\bar{Q}_L   u_R) \widetilde{H}+\hc$  & \\
8 &  $h Z^\mu \big(\bar{\psi}_L \overset\leftrightarrow{\d}_\mu \psi_R \big)+ \hc$&  $-$  &&   $   i \big( H^\dagger  \overset\leftrightarrow{D}_\mu  H \big) 
\big(\bar{Q}_L  \overset\leftrightarrow{D^\mu} u_R \big) \widetilde{H} + \hc$ &\\
\hline
9&  $i  h  \widetilde{Z}_{\mu\nu} \big( \bar{\psi}_L\ga^\mu 
\overset\leftrightarrow{\d}{}^{\nu} \psi_L \big)$& +   &  
\multirow{4}{*}{7}& $ i |H|^2 \widetilde{W}^{a\mu\nu} 
\big( \bar{Q}_L \ga_\mu  \si^a \overset\leftrightarrow{D}_\nu Q_L\big)$  &  \multirow{4}{*}{ $\frac{0.4}{E_\text{TeV}^3}, \frac{1}{E_\text{TeV}^4}$ }\\
10 &  $ h  \widetilde{Z}_{\mu\nu} \d^\mu \big(\bar{\psi}_L\ga^\nu  \psi_L \big)$  & $-$ &   & $  |H|^2 \widetilde{W}^{a\mu\nu} D_\mu( \bar{Q}_L \ga_\nu  \si^a Q_L)$ & \\
11 &   $i  h  \widetilde{Z}_{\mu\nu} \big(\bar{\psi}_R\ga^\mu  
\overset\leftrightarrow{\d}{}^\nu \psi_R \big)$&   + &  &  $ i |H|^2 \widetilde{B}^{\mu\nu} \big( \bar{u}_R \ga_\mu  \overset\leftrightarrow{D}_\nu u_R \big)$ &  \\
12 &  $h  \widetilde{Z}_{\mu\nu} \d^\mu\big(\bar{\psi}_R\ga^\nu \psi_R \big)$&  $-$ & & $  |H|^2 \widetilde{B}^{\mu\nu} D_\mu \big( \bar{u}_R \ga_\nu   u_R\big)$  &\\
\hline \hline
\multirow{2}{*}{$i$} & \multirow{2}{*}{${\cal{O}}_i^{h\ga\bar{f}f}$}   & \multirow{2}{*}{CP} &  \multirow{2}{*}{$d_{\scr{O}_i}$} &SMEFT &  $c$ Unitarity  \\[-5pt]
&  &  & &Operator  & Bound\\
\hline
1 &  $  h  F^{\mu\nu} \bar{\psi}_L\si_{\mu\nu}  \psi_R + \hc$& + & \multirow{2}{*}{6} &  $\bar{Q}_L \si^{\mu\nu}u_R  \widetilde{H} B_{\mu\nu} +\hc$ &   \multirow{2}{*}{ $\frac{2}{E_\text{TeV}^2}, \frac{20}{E_\text{TeV}^4}$} \\
2 &  $i  h \widetilde{F}_{\mu\nu}  \bar{\psi}_L \si^{\mu\nu}   \psi_R + \hc$&  $-$ & &   $i\bar{Q}_L \si^{\mu\nu}u_R  \widetilde{H} \widetilde{B}_{\mu\nu} + \hc$ &\\
\hline
3&  $i h  \widetilde{F}_{\mu\nu} \big( \bar{\psi}_L\ga^\mu 
\overset{\leftrightarrow}{\d}{}^\nu \psi_L \big)$& +  &   \multirow{4}{*}{7}& $ i |H|^2 \widetilde{B}^{\mu\nu} \bar{Q}_L \ga_\mu  \overset\leftrightarrow{D}_\nu Q_L$  &  \multirow{4}{*}{  $\frac{0.4}{E_\text{TeV}^3}, \frac{1}{E_\text{TeV}^4}$} \\
4 &  $ h \widetilde{F}_{\mu\nu} \d^\mu\left(\bar{\psi}_L\ga^\nu  \psi_L\right)$& $-$  &  &  $ |H|^2 \widetilde{B}^{\mu\nu} D_\mu \big( \bar{Q}_L \ga_\nu   Q_L\big)$&   \\
5 &   $i h  \widetilde{F}_{\mu\nu} \big(\bar{\psi}_R\ga^\mu  
\overset{\leftrightarrow}{\d}{}^\nu \psi_R \big)$&  + &  &  $ i |H|^2 \widetilde{B}^{\mu\nu} \big( \bar{u}_R \ga_\mu  \overset\leftrightarrow{D}_\nu u_R \big)$ &\\
6 &  $ h  \widetilde{F}_{\mu\nu} \d^\mu\left(\bar{\psi}_R\ga^\nu   \psi_R \right)$& $-$ & & $  |H|^2 \widetilde{B}^{\mu\nu} D_\mu\big( \bar{u}_R \ga_\nu   u_R\big)$ &  \\
\hline
7 &  $i h F^{\mu\nu} \d_\mu \bar{\psi}_L \d_\nu \psi_R + \hc$& $+$ & \multirow{2}{*}{8} &   $  i B^{\mu\nu}  D_\mu \bar{Q}_L D_\nu u_R \widetilde{H} + \hc$ &  \multirow{2}{*}{$\frac{0.09}{E_\text{TeV}^4}, \frac{0.9}{E_\text{TeV}^6}$}\\
8 &  $h  F^{\mu\nu} \d_\mu \bar{\psi}_L\d_\nu \psi_R+ \hc$&   $-$  &&  $   B^{\mu\nu}  D_\mu \bar{Q}_L D_\nu u_R \widetilde{H} + \hc$  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &   \multirow{2}{*}{${\cal{O}}_i^{hZ\ga\ga}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     & % ($F F \to G^A G^A$ gives $hZgg$)  
     &  & &Operator & Bound\\
\hline
 1 & $ h\d^{\mu} F^{\al\be} \widetilde{F}_{\alpha\beta}Z_{\mu}$ &  $+$ &\multirow{2}{*}{7}&  $ i  H^\dagger  \overset\leftrightarrow{D}_\mu H\d^{\mu} B^{\al\be} \widetilde{B}_{\alpha\beta}$ &    \multirow{2}{*}{$\frac{0.1}{E_\text{TeV}^3}$}\\
 2 & $h \d^{\mu}F^{\nu\rho}F_{\mu\nu}Z_\rho $ &  $-$ &&  $ i  H^\dagger  \overset\leftrightarrow{D}_\rho H  \d^{\mu}B^{\nu\rho}B_{\mu\nu} $&  \\
\hline
 3& $h F^{\mu\nu}F_{\mu\rho}\d_\nu Z^\rho $ &  $-$ &7&  $i H^\dagger D_\nu D^\rho H B^{\mu\nu}B_{\mu\rho} +\hc$ & $\frac{0.1}{E_\text{TeV}^3}, \frac{1}{E_\text{TeV}^5}$
 \\[4pt]
\hline
 4& $ h \d_\mu F^{\al\nu} F^{\mu\de} \d_\nu  \widetilde{Z}^{\alpha \delta}$ & $+$ & \multirow{2}{*}{9}&  $\ H^\dagger 
 \si^a H \d_\mu B^{\al\nu} B^{\mu\de} D_\nu  \widetilde{W}^{a\alpha \delta}$ &  \multirow{2}{*}{$\frac{0.02}{E_\text{TeV}^5}, \frac{0.07}{E_\text{TeV}^6}$} \\
 5 & $h F^{\al\mu} \overset\leftrightarrow{\d}{}^{\nu}\widetilde{ F}_{\alpha\beta} \d_\nu  Z_\mu^{\ \be}$ &  $+$& &  $ H^\dagger 
 \si^a H B^{\al\mu} \overset\leftrightarrow{\d}{}^{\nu} \widetilde{B}_{\alpha \beta} D_\nu  W_\mu^{a\be}$ & \\
\hline
 6 & $ h F^{\mu\nu}\overset\leftrightarrow{\d}{}^{\si} 
 F_{\mu\rho}\d_\si \d_\nu  Z^\rho $ &  $-$ & \multirow{2}{*}{9}&  $ i H^\dagger D_{\si \nu \rho} H B^{\mu\nu}\overset\leftrightarrow{\d}{}^{\si}
 B_{\mu\rho} + \hc $  &  \multirow{2}{*}{$\frac{2\cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.02}{E_\text{TeV}^8}$}\\
 7 & $h \d^\mu F^{\nu\rho} F_{\mu\si} \d_{\rho} \d^{\si} Z_{\nu}$  & $-$ && $i H^\dagger D_{\rho} D^{\si} D_{\nu} H\d^\mu B^{\nu\rho} B_{\mu\si} + \hc$ &\\
 \hline
8& $h F^{\al\mu} \overset\leftrightarrow{\d}{}^{\nu} \tilde {F}_{\alpha\beta} \d_\nu  (\d_\mu Z^{\be}+\d^\be Z_\mu)$ & $+$& \multirow{3}{*}{9}&  $i H^\dagger  D_\nu  (D_{\mu}^{\ \be}+D^{\be}_{\ \mu} ) H B^{\al\mu} \overset\leftrightarrow{\d^{\nu}} \widetilde{B}_{\alpha\beta} +\hc$  &   \multirow{3}{*}{$\frac{2 \cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.02}{E_\text{TeV}^8}$} \\
9& $ h \d^\mu F^{\al\be} \overset\leftrightarrow{\d}{}^{\nu} \widetilde{F}_{\alpha\beta} \d_{\nu} Z_{\mu}$&  $+$ && $ i H^\dagger  D_{ \nu\mu}  H \d^\mu B^{\al\be} \overset\leftrightarrow{\d}{}^\nu \widetilde{B}_{\alpha \beta} + \hc$ & \\
10 & 
$h \d^{\mu}F^{\nu\rho}\overset\leftrightarrow{\d}{}^\si
F_{\mu\nu}\d_\si Z_\rho $ 
 &  $-$ && $i H^\dagger D_{\si \rho} H  \d^{\mu}B^{\nu\rho}
 \overset\leftrightarrow{\d}{}^\si B_{\mu\nu}  + \hc$&  \\
 \hline
11& $ h \d_\mu F^{\al\nu}  \overset\leftrightarrow{\d}{}^{\rho}F^{\mu\de} \d_\rho \d_\nu  \widetilde{Z}_{\alpha \delta}$ &  $+$ & 11& $H^\dagger  \sigma^a H D_{\rho \nu} \widetilde{W}^{a}_{ \alpha \delta } \d_\mu B^{\al\nu}  \overset\leftrightarrow{\d}{}^{\rho} B^{\mu\de} + \hc$ &  $\frac{1 \cdot 10^{-3}}{E_\text{TeV}^7}, \frac{4 \cdot 10^{-3}}{E_\text{TeV}^{8}}$  \\[5pt]
\hline
12&  $h \d^\mu F^{\nu\rho} \overset\leftrightarrow{\d}{}^{\ga}  F_{\mu\si} \d_\ga \d_{\rho} \d^{\si}  Z_{\nu}$&  $-$ & 11 &   $i H^\dagger D_{\ga }^{\ \rho \si \nu} H \d^\mu B_{\nu\rho} \overset\leftrightarrow{\d}{}^{\ga}  B_{\mu\si} + \hc$ &  $\frac{1 \cdot 10^{-4}}{E_\text{TeV}^8}, \frac{1 \cdot 10^{-3}}{E_\text{TeV}^{10}}$\\[5pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{h \ga g g}$}   & \multirow{2}{*}{CP}& \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & & Operator & Bound\\
\hline
1 & $ hD_{\mu} G^{\al\nu} G^{\mu\de}\d_\nu \widetilde{F}_{\alpha \delta}$  &  $+$ &  \multirow{4}{*}{9}&  $H^\dagger H \d_{\mu} G^{\al\nu} G^{ \mu\de}\d_\nu \widetilde{B}_{\alpha \delta}$  &   \multirow{4}{*}{$\frac{0.02}{E_\text{TeV}^5}, \frac{0.07}{E_\text{TeV}^{6}}$}  \\
2 & $ h G^{\al\mu} \overset\leftrightarrow{D}_\nu \widetilde{G}_{ \alpha \beta}\d^\nu F_{\mu}^{\; \be}$  & $+$ & & $  H^\dagger H G^{ \al\mu} \overset\leftrightarrow{D}_\nu \widetilde{G}_{\alpha \beta}\d^\nu B_{\mu}^{\; \be}$ &  \\
3 & $ h D_{\si} G^{\mu\nu} G_{ \mu\rho}\d_\nu F^{\si\rho}$  & $-$ && $ H^\dagger H D_{\si} G^{\mu\nu} G_{ \mu\rho}\d_\nu B^{\si\rho}$ &  \\
4 & $ h  G^{\mu\nu} D_\si G_{ \mu\rho}\d_\nu F^{\si\rho}$  &  $-$& & $ H^\dagger H  G^{ \mu\nu} D_\si G_{ \mu\rho}\d_\nu B^{\si\rho}$ &  \\
\hline
5 & $ hD_{\si} G^{ \al\mu}  \overset\leftrightarrow{D}_\nu \widetilde{G}_{\alpha\beta}\d^\nu_{\ \mu} F^{\si \be}$  &  $+$ & \multirow{4}{*}{11} & $H^\dagger H D_{\si} G^{\al\mu}  \overset\leftrightarrow{D}_\nu \widetilde{G}_{\alpha \beta}\d^\nu_{\ \mu} B^{\si \be}$  &    \multirow{4}{*}{$\frac{1 \cdot 10^{-3}}{E_\text{TeV}^7}, \frac{4 \cdot 10^{-3}}{E_\text{TeV}^{8}}$}\\
6 & $ hD_{\mu} G^{\al\be}  \overset\leftrightarrow{D}_\nu D_{\si } \widetilde{G}_{\alpha\beta}\d^\nu  F^{\si \mu}$  &  $+$& & $ H^\dagger H D_{\mu} G^{\al\be}  \overset\leftrightarrow{D}_\nu D_{\si } \widetilde{G}_{\alpha\beta}\d^\nu  B^{\si \mu}$  &  \\
7 & $ h D_{\ga} G^{\mu\nu} \overset\leftrightarrow{D}_\si G_{ \mu\rho} \d^\si_{\ \nu} F^{\ga\rho}$  &  $-$ & &   $ H^\dagger H D_{\ga} G^{\mu\nu} 
\overset\leftrightarrow{D}_\si G_{ \mu\rho} \d^\si_{\ \nu} B^{\ga\rho}$&  \\
8 & $ hD^{\mu} G^{\nu\rho} \overset\leftrightarrow{D}_\si D_\ga G_{ \mu\nu} \d^\si  F^{\ga}_{\ \rho}$  & $-$ & &  $ H^\dagger H D^{\mu} G^{\nu\rho} 
\overset\leftrightarrow{D}_\si D_\ga G_{ \mu\nu} \d^\si  B^{\ga}_{\ \rho}$&  \\
\hline \hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{h \ga \ga\ga}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
\hline%dim 11
%$5'$ 
1& $h\d_{\si} F^{\al\mu}  \overset\leftrightarrow{\d}_\nu \widetilde{F}_{\alpha\beta}\d^\nu_{\ \mu} F^{\si \be}$   & $+$ & \multirow{2}{*}{11} & $ H^\dagger H\d_{\si} B^{\al\mu}  \overset\leftrightarrow{\d}_\nu \widetilde{B}_{\alpha\beta}\d^\nu_{\ \mu} B^{\si \be}$ &    \multirow{2}{*}{$\frac{0.001}{E_\text{TeV}^7}, \frac{0.004}{E_\text{TeV}^{8}}$}\\
%$7'$ 
2& $ h\d_{\ga} F^{\mu\nu} \overset\leftrightarrow{\d}_\si F_{ \mu\rho} \d^\si_{\ \nu} F^{\ga\rho}$  &  $-$ & &$ H^\dagger H\d_{\ga} B^{\mu\nu} \overset\leftrightarrow{\d}_\si B_{ \mu\rho} \d^\si_{\ \nu} B^{\ga\rho}$  &  \\
\hline%dim 13
%$1'$ 
3 & $ h \d_{\mu \rho\si} F^{\al\nu} \d^{\rho \si} F^{\mu\de}\d_\nu \widetilde{F}_{\alpha\delta}$  &  $+$ &  \multirow{4}{*}{13}& $ H^\dagger H\d_{\mu\rho\si} B^{\al\nu} \d^{\rho \si} B^{\mu\de}\d_\nu \widetilde{B}_{\alpha\delta}$  &    \multirow{4}{*}{$\frac{8\cdot 10^{-5}}{E_\text{TeV}^9}, \frac{3 \cdot 10^{-4}}{E_\text{TeV}^{10}}$}\\
%$2'$ 
4 & $ h \d_{\rho\si} F^{\al\mu} \overset\leftrightarrow{\d}_\nu \d^{\rho\si} \widetilde{F}_{\alpha\beta}\d^\nu F_{\mu}^{\; \be}$  &  $+$ && $ \d_{\rho\si} B^{\al\mu} \overset\leftrightarrow{\d}_\nu \d^{\rho\si} \widetilde{B}_{\alpha\beta}\d^\nu B_{\mu}^{\; \be}$ &  \\
%$3'$ 
5 & $ h\d_{\si\al\be} F^{\mu\nu} \d_{\al\be} F_{ \mu\rho}\d_\nu F^{\si\rho}$  &  $-$& &  $ H^\dagger H\d_{\si\al\be} B^{\mu\nu} \d_{\al\be} B_{ \mu\rho}\d_\nu B^{\si\rho}$&  \\
%$4'$
6 & $ h  \d^{\al\be} F^{ \mu\nu}  \d_{\si\al\be} F_{ \mu\rho}\d_\nu F^{\si\rho}$  &  $-$ &&  $ H^\dagger H  \d^{\al\be} B^{ \mu\nu}  \d_{\si\al\be} B_{ \mu\rho}\d_\nu B^{\si\rho}$&  \\
\hline%dim 15
%$2''$ 
7& $h \d_{\eta\rho\si}  F^{\al\mu} \overset\leftrightarrow{\d}_\nu \d^{\eta\rho\si} \widetilde{F}_{\alpha\beta}\d^\nu F_{\mu}^{\; \be}$  &  $+$&  \multirow{2}{*}{15}& $ H^\dagger H \d_{\eta\rho\si} B^{\al\mu} 
\overset\leftrightarrow{\d}_\nu \d^{\eta \rho\si}  \widetilde{B}_{\alpha\beta}\d^\nu B_{\mu}^{\; \be}$ &   \multirow{2}{*}{$\frac{5\cdot 10^{-6}}{E_\text{TeV}^{11}}, \frac{2 \cdot 10^{-5}}{E_\text{TeV}^{12}}$} \\
%$4''$
8 & $ h  \d^{\eta\al\be} F^{ \mu\nu}  \d_{\si \eta \al \be} F_{ \mu\rho}\d_\nu F^{\si\rho}$  & $-$ && $ H^\dagger H  \d^{\eta \al \be} B^{ \mu\nu}  \d_{\si \eta \al \be}  B_{ \mu\rho}\d_\nu B^{\si\rho}$&  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} & ${\cal{O}}_i^{h ggg, d}$   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
    &  $\!\!\!\!$Color indices contracted with $d_{ABC}\!\!\!\!\!$  & & & Operator & Bound\\
\hline
$1$ & $ hD_{\si} G^{\al\mu}  \overset\leftrightarrow{D}_\nu \widetilde{G}_{\alpha\beta} D^\nu_{\ \mu} G^{\si \be}$   & $+$ &  \multirow{2}{*}{11}&$ H^\dagger H D_{\si} G^{ \al\mu}  \overset\leftrightarrow{D}_\nu \widetilde{G}_{\alpha\beta}  D^\nu_{\ \mu} G^{\si \be}$  &  \multirow{2}{*}{$\frac{1 \cdot 10^{-3}}{E_\text{TeV}^7}, \frac{4 \cdot 10^{-3}}{E_\text{TeV}^8}$}  \\
$2$ & $ hD_{\ga} G^{\mu\nu} \overset\leftrightarrow{D}_\si G_{ \mu\rho} D^\si_{\ \nu} G^{\ga\rho}$  &  $-$& &$ H^\dagger H D_{\ga} G^{ \mu\nu} \overset\leftrightarrow{D}_\si G_{ \mu\rho} D^\si_{\ \nu} G^{\ga\rho}$    &  \\
\hline%dim 13
$3$ & $hD_{\mu\rho\si} G^{\al\nu} D^{\rho\si} G^{\mu\de}D_\nu \widetilde{G}_{\alpha\delta}$  &  $+$ & \multirow{4}{*}{13}& $ H^\dagger H D_{\mu\rho\si} G^{\al\nu} D^{\rho\si} G^{\mu\de} D_\nu \widetilde{G}_{\alpha\delta}$   & \multirow{4}{*}{$\frac{8\cdot 10^{-5}}{E_\text{TeV}^9}, \frac{3\cdot 10^{-4}}{E_\text{TeV}^{10}}$} \\
$4$ & $ h D_{\rho\si} G^{\al\mu} \overset\leftrightarrow{D}_\nu D^{\rho\si} \widetilde{G}_{\alpha\beta}D^\nu G_{\mu}^{\ \be}$  &  $+$ && $H^\dagger H D_{\rho\si} G^{\al\mu} \overset\leftrightarrow{D}_\nu D^{\rho\si} \widetilde{G}_{\alpha\beta} D^\nu G_{\mu}^{\ \be}$ &  \\
$5$ & $ hD_{\si}^{\al\be}  G^{\mu\nu} D_{\al\be} G_{\mu\rho}D_\nu G^{\si\rho}$  &  $-$ & &  $ H^\dagger H D_{\si}^{\ \al\be} G^{\mu\nu} D_{\al\be} G_{\mu\rho}D_\nu G^{\si\rho}$ &  \\
$6$ & $ h  D^{\al\be} G^{\mu\nu}  D_{\si\al\be} G_{\mu\rho}D_\nu G^{\si\rho}$  &  $-$ && $ H^\dagger H  D^{\al\be} G^{\mu\nu}  D_{\si\al\be} G_{\mu\rho} D_\nu G^{\si\rho}$ &  \\
\hline%dim 15
$7$ & $ h D_{\eta\rho\si} G^{\al\mu} \overset\leftrightarrow{D}_\nu D^{\eta\rho\si} \widetilde{G}_{\alpha\beta}\d^\nu G_{\mu}^{\be}$  &  $+$ &  \multirow{2}{*}{15}& $ H^\dagger H D_{\eta\rho\si} G^{\al\mu} 
\overset\leftrightarrow{D}_\nu D^{\eta\rho\si} \widetilde{G}_{\alpha\beta} D^\nu G_{\mu}^{\be}$  & \multirow{2}{*}{$\frac{5\cdot 10^{-6}}{E_\text{TeV}^{11}}, \frac{2\cdot 10^{-5}}{E_\text{TeV}^{12}}$} \\
$8$ & $ h  D^{\eta\al\be} G^{\mu\nu}  D_{\si \eta\al\be} G_{ \mu\rho}D_\nu G^{\si\rho}$  & $-$ &&  $ H^\dagger H  D^{\eta\al\be} G^{\mu\nu}  D_{\si\eta\al\be} G_{ \mu\rho} D_\nu G^{\si\rho}$ &  \\
\hline \hline
 \multirow{2}{*}{$i$} & ${\cal{O}}_i^{h ggg, f}$   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
    &  $\!\!\!\!$Color indices contracted with $f_{ABC}\!\!\!\!$  & && Operator & Bound\\
\hline
1& $ h  G^{\mu\nu} G_{\nu\ga} G^{\ga}_{\ \mu}$ & $+$ &  \multirow{2}{*}{7}& $ H^\dagger H  G^{\mu\nu} G_{\nu\ga} G^{ \ga}_{\  \mu}$ & \multirow{2}{*}{$\frac{0.4}{E_\text{TeV}^3}, \frac{1}{E_\text{TeV}^4}$} \\
2& $  h  G^{\al \rho} G^{\be}_{\ \rho} \widetilde{G}_{\alpha\beta}$ & $-$ && $  H^\dagger H  G^{\al \rho} G^{\be}_{\  \rho} \widetilde{G}_{\alpha\beta}$  &  \\
\hline
3& $ h  D^\mu G^{\nu\ga} G_{\nu\rho} D^\rho G_{\ \ga  \mu}$ & $+$ & \multirow{2}{*}{9}& $ H^\dagger H  D^\mu G^{\nu\ga} G_{\nu\rho} D^\rho G_{\ga  \mu}$& \multirow{2}{*}{$\frac{0.02}{E_\text{TeV}^5}, \frac{0.3}{E_\text{TeV}^6}$} \\
4& $ h  D^{\al}G^{\rho\si } \widetilde{G}_{ \alpha \beta} D^\be G_{\rho\si}$ & $-$ && $ H^\dagger H  D^{\al}G^{\rho\si } \widetilde{G}_{ \alpha \beta} D^\be G_{\rho\si}$ &  \\
\hline
5& $ h  D^\mu G^{\nu\ga} \overset\leftrightarrow{D}_\eta G_{\nu\rho} D^{\eta\rho} G_{\ga  \mu}$ & $+$ & \multirow{2}{*}{11}& $ H^\dagger H  D^\mu G^{\nu\ga} \overset\leftrightarrow{D}_\eta G_{\nu\rho} D^{\eta\rho} G_{\ga  \mu}$ & \multirow{2}{*}{$\frac{1\cdot 10^{-3}}{E_\text{TeV}^7}, \frac{0.02}{E_\text{TeV}^8}$} \\
6& $  h  D^{\al}G^{\rho\si }  \overset\leftrightarrow{D}_\eta \widetilde{G}_{ \alpha\beta} D^{\eta\be} G_{\rho\si}$ & $-$ &&$  H^\dagger H  D^{\al}G^{\rho\si }  \overset\leftrightarrow{D}_\eta \widetilde{G}_{ \alpha \beta} D^{\eta\be}  G_{\rho\si}$ &  \\
\hline
7& $ h  D^{\si\mu} G^{\nu\ga}D_\si \overset\leftrightarrow{D}_\eta G_{\nu\rho} D^{\eta\rho} G_{\ga  \mu}$ & $+$& \multirow{2}{*}{13} & $ H^\dagger H  D^{\si\mu} G^{\nu\ga}D_\si \overset\leftrightarrow{D}_\eta G_{\nu\rho} D^{\eta\rho} G_{\ga  \mu}$  & \multirow{2}{*}{$\frac{8\cdot 10^{-5}}{E_\text{TeV}^9}, \frac{1\cdot 10^{-3}}{E_\text{TeV}^{10}}$} \\
8& $ h  D^{\chi\al}G^{\rho\si }  D_\chi \overset\leftrightarrow{D}_\eta \widetilde{G}_{\alpha \beta} D^{\eta\be} G_{\rho\si}$ & $-$ && $ H^\dagger H  D^{\chi\al}G^{\rho\si }  D_\chi \overset\leftrightarrow{D}_\eta \widetilde{G}_{ \alpha \beta}D^{\eta\be} G_{\rho\si}$ &  \\
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{h WW\ga}$}   & \multirow{2}{*}{CP}& \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
\hline
1& $i h W^+_\mu W^-_\nu F^{\mu\nu}+ \hc$ & $+$ &  \multirow{2}{*}{5}& $i D_\nu H^\dagger D_\mu H B^{\mu\nu}+ \hc$ & \multirow{2}{*}{$\frac{0.04}{E_\text{TeV}^3}, \frac{0.1}{E_\text{TeV}^4}$} \\
2& $i  h W^{+ \al} W^{- \be} \widetilde{F}_{\alpha\beta} + \hc$ & $-$& & $i  D^\be H^\dagger D^{ \al} H  \widetilde{B}_{\alpha\beta} + \hc$&  \\
\hline
3& $i h D^\mu W^{+}_{\nu}  \overset\leftrightarrow{D}_\ga W^-_\mu F^{\nu\ga}+ \hc$ & $+$ &  \multirow{4}{*}{7}&  $i  D^\mu_{\ \nu} H^\dagger  \overset\leftrightarrow{D}_\ga D_\mu H B^{\nu\ga}+ \hc$ & \multirow{4}{*}{$\frac{2 \cdot 10^{-3}}{E_\text{TeV}^5}, \frac{7\cdot 10^{-3}}{E_\text{TeV}^6}$} \\
4& $h D^\mu W^{+}_{\nu}  \overset\leftrightarrow{D}_\ga W^-_\mu F^{\nu\ga}+ \hc$ & $-$ && $  D^\mu_{\ \nu} H^\dagger  \overset\leftrightarrow{D}_\ga D_\mu H B^{\nu\ga}+ \hc$   & \\
5& $i h D_\mu W^{+ \nu}  \overset\leftrightarrow{D}_\ga W^-_\nu F^{\mu\ga}+ \hc$ & $+$ &&  $i  D^\mu_{\ \nu} H^\dagger  \overset\leftrightarrow{D}_\ga D_\nu H B^{\mu\ga}+ \hc$ &  \\
6& $i h  W^{+}_{\mu}  \overset\leftrightarrow{D}_\ga W^-_\nu \d^\mu F^{\nu\ga}+ \hc$ & $+$& & $  i D_\mu H^\dagger  \overset\leftrightarrow{D}_\ga D_\nu H \partial^\mu B^{\nu\ga}+ \hc$  &  \\
\hline
7& $i h D^\nu W^{+}_{\mu\ga}  W^-_\nu F^{\ga\mu}+ \hc$ & $+$&  \multirow{10}{*}{7}& $ D^\nu W^{a}_{\mu\ga}  H^\dagger \si^a D_\nu H  B^{\ga\mu}+ \hc$ & \multirow{10}{*}{$\frac{7 \cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.07}{E_\text{TeV}^7}$} \\
8& $h  D^\nu W^{+}_{\mu \ga}  W^-_\nu F^{\ga\mu}+ \hc$ & $-$ && $i D^\nu W^{a}_{\mu\ga}  H^\dagger \si^a D_\nu H  B^{\ga\mu}+ \hc$  &  \\
9& $h  W^{+}_{\ga\mu}  W^-_\nu \d^\nu F^{\mu\ga}+ \hc$ & $-$ &&  $  i W^{a}_{\ga\mu}  H^\dagger \si^a D_\nu H \d^\nu B^{\mu\ga}+ \hc$ & \\
10& $ h \widetilde{W}^{+}_{\gamma \delta}\overset\leftrightarrow{D}_\rho W^{- \ga} F^{\de\rho} + \hc$ & $+$& &  $i  \widetilde{W}^{a}_{\gamma\delta}
\overset\leftrightarrow{D}_\rho (H^\dagger\si^a D^{\ga} H)  B^{\de\rho} + \hc$ &  \\
11& $i h  \widetilde{W}^{+}_{\gamma \delta}\overset\leftrightarrow{D}_\rho W^{- \ga} F^{\de\rho} + \hc$ & $-$ &&  $  \widetilde{W}^{a}_{\gamma\delta}\overset\leftrightarrow{D}_\rho (H^\dagger\si^a D^{\ga} H)  B^{\de\rho} + \hc$ &  \\
12& $  h D^\rho   \widetilde{W}^{+}_{\gamma \delta} W^{-}_{\rho} F^{\de\ga} + \hc$ & $+$& & $  i D^\rho  \widetilde{W}^{a}_{\gamma\delta} H^\dagger \si^a D_{\rho} H B^{\de\ga} + \hc$  &  \\
13& $i  h D^\rho  \widetilde{W}^{+}_{\gamma \delta} W^{-}_{\rho} F^{\de\ga} + \hc$ & $-$ &&  $   D^\rho  \widetilde{W}^{a}_{\gamma\delta} H^\dagger \si^a D_{\rho} H B^{\de\ga} + \hc$&  \\
14& $  h   \widetilde{W}^{+}_{\alpha\beta} W^{-}_{\rho} \d^\rho F^{\al\be} + \hc$ & $+$ && $  i  \widetilde{W}^{a}_{\alpha\beta}  H^\dagger \si^a D_{\rho} H \d^\rho B^{\al\be} + \hc$ &  \\
15& $i h   \widetilde{W}^{+}_{\alpha \beta} W^{-}_{\rho} \d^\rho F^{\al\be} + \hc$ & $-$ && $ \widetilde{W}^{a}_{\alpha\beta}   H^\dagger \si^a D_{\rho} H \d^\rho B^{\al\be} + \hc$ &  \\
16& $i  h     \widetilde{W}^{+}_{\alpha \beta} D^\al W^{-}_{\rho}  F^{\rho\be} + \hc$ & $-$ & &  $ \widetilde{W}^{a}_{\alpha\beta}  H^\dagger \si^a D^\al_{\ \rho} H B^{\rho\be} + \hc$ &  \\
\hline 
17& $i h D^\mu_{\ \nu} W^{+}_{\ga} \overset\leftrightarrow{D}_\rho D^\ga W^-_\mu F^{\nu\rho}+ \hc$ & $+$ & 9 &   $i D^\mu_{\ \nu \ga} H^\dagger  \overset\leftrightarrow{D}_\rho D^\ga D_\mu H B^{\nu\rho}+ \hc$ & $\frac{1\cdot 10^{-4}}{E_\text{TeV}^7}, \frac{4 \cdot 10^{-4}}{E_\text{TeV}^{8}}$ \\[4pt]
\hline
18& $i  h   D_\rho  \widetilde{W}^{+}_{\gamma \delta} \overset\leftrightarrow{\d}_\si   W^{- \de \ga}  F^{\rho\si} + \hc$ & $-$& 9 &$i   \ep^{abc}H^\dagger H    D_\rho \widetilde{W}^{a}_{ \gamma\delta} \overset\leftrightarrow{D}_\si   W^{b \de \ga}  W^{c\rho\si} + \hc$  & $\frac{0.02}{E_\text{TeV}^5}, \frac{0.7}{E_\text{TeV}^8}$\\[4pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{h ZZ\ga}$}   & \multirow{2}{*}{CP}& \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & & Operator & Bound\\
\hline
1& $ h Z_\mu \overset\leftrightarrow{\d}_\ga Z_\nu \d^\ga F^{\mu\nu}$ & $-$  & \multirow{3}{*}{7}&$ D_\mu H^\dagger  \overset\leftrightarrow{D}_\ga D_\nu H \d^\ga B^{\mu\nu}$  & \multirow{3}{*}{$\frac{3 \cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.01}{E_\text{TeV}^6}$} \\
2& $ h Z^{\al} \overset\leftrightarrow{\d}_\rho Z^{\be} \d^\rho \widetilde{F}_{\alpha\beta} $ & $+$ && $  D^{\al} H^\dagger \overset\leftrightarrow{D}_\rho D^\be H\d^\rho \widetilde{B}_{\alpha\beta} +\hc $& \\
3& $h \d^\mu Z_{\nu}  \overset\leftrightarrow{\d}_\ga Z_\mu F^{\nu\ga} $ & $-$& & $D^\mu_{\ \nu} H^\dagger \overset\leftrightarrow{D}_\ga D_{\mu} H  B^{\nu\ga}  + \hc$ &  \\
\hline
4& $h  \d^\nu Z_{\mu \ga}  Z_\nu F^{\ga\mu} $ & $-$ & \multirow{2}{*}{7}&  $ iD^\nu W^a_{\mu \ga} H^\dagger \sigma^a  D_\nu H B^{\ga\mu} + h.c.$  &  \multirow{2}{*}{$\frac{0.03}{E_\text{TeV}^4}, \frac{0.3}{E_\text{TeV}^6}$}\\
5& $h  Z_{\ga\mu}  Z_\nu \d^\nu F^{\mu\ga} $ & $-$ &&  $i W^a_{\ga\mu}  H^\dagger \sigma^a D_\nu H \d^\nu B^{\mu\ga} + h.c.$ &  \\
\hline 
6& $ h \widetilde{Z}_{ \gamma \delta}\overset\leftrightarrow{\d}_\rho Z^{\ga} F^{\de\rho} $ & $+$&  \multirow{3}{*}{7} & $i  \widetilde{W}^{a}_{\gamma\delta}  \overset\leftrightarrow{D}_\rho (H^\dagger \si^a D^{\ga} H )B^{\de\rho} +\hc$ & \multirow{3}{*}{$\frac{0.03}{E_\text{TeV}^4}, \frac{0.3}{E_\text{TeV}^6}$} \\
7& $ h \d^\rho  \widetilde{Z}_{ \gamma \delta} Z_{\rho} F^{\de\ga}$ & $+$ && $ i  D^\rho  \widetilde{W}^{a}_{\gamma\delta}  H^\dagger \si^a D_{\rho} H B^{\de\ga} + \hc$ & \\
8& $ h  \widetilde{Z}_{ \alpha\beta}Z_{\rho} \d^\rho F^{\al\be}$ & $+$& & $ i \widetilde{W}^{a}_{\alpha\beta}   H^\dagger \si^a D_{\rho} H \d^\rho B^{\al\be} + \hc$&  \\
\hline
9& $ h   \widetilde{Z}_{ \alpha\beta} \overset\leftrightarrow{\d}_\si Z_{\rho} \d^{\si\rho} F^{\al\be}$ & $+$ & 9& $   \widetilde{W}^{a}_{\alpha\beta}  \overset\leftrightarrow{D}_\si (H^\dagger \si^a D_{\rho}  H )\d^{\si \rho} B^{\al\be} + \hc$ & $\frac{2\cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.02}{E_\text{TeV}^8}$ \\[4pt]
\hline
10& $h \d^\mu Z_{\nu} \overset\leftrightarrow{\d}_\rho \overset\leftrightarrow{\d}_\ga Z_\mu \d^\rho F^{\nu\ga} $ & $-$ &\multirow{3}{*}{9}& $D^\mu_{\ \nu} H^\dagger  \overset\leftrightarrow{D}_\rho \overset\leftrightarrow{D}_\ga  D_\mu H \d^\rho B^{\nu\ga} +\hc$& \multirow{3}{*}{$\frac{2\cdot 10^{-4}}{E_\text{TeV}^7}, \frac{6\cdot 10^{-4}}{E_\text{TeV}^{8}}$} \\
11& $h \d_\mu Z^{ \nu}  \overset\leftrightarrow{\d}_\rho \overset\leftrightarrow{\d}_\ga Z_\nu \d^\rho F^{\mu\ga}$ & $-$ && $  D_\mu^{\ \nu} H^\dagger   \overset\leftrightarrow{D}_\rho \overset\leftrightarrow{D}_\ga  D_\nu H \d^\rho B^{\mu\ga}+ \hc$ &  \\
12& $h Z^{\mu}  \overset\leftrightarrow{\d}_\rho \overset\leftrightarrow{\d}_\ga Z_\nu \d^\rho_{\ \mu} F^{\nu\ga}$ & $-$ &&  $ D^{\mu}  H^\dagger  \overset\leftrightarrow{D}_\rho \overset\leftrightarrow{D}_\ga D_\nu H \d^\rho_{\ \mu} B^{\nu\ga}+ \hc$  &  \\
\hline
13& $h \d^{\nu} Z_{\mu\ga}  \overset\leftrightarrow{\d}_\rho Z_\nu \d^\rho  F^{\ga\mu}$ & $-$& 9&  $i D^{\nu} W^a_{\mu\ga} \overset\leftrightarrow{D}_\rho (H^\dagger\sigma^a D_\nu H) \d^\rho  B^{\ga\mu}+ \hc$ &  $\frac{2\cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.08}{E_\text{TeV}^8}$\\
\hline
14& $ h  \widetilde{Z}_{ \gamma \delta}\overset\leftrightarrow{\d}_\si\overset\leftrightarrow{\d}_\rho Z^{\ga} \d^\si F^{\de\rho}$ & $+$ & \multirow{3}{*}{9}& $  \widetilde{W}^{a}_{\gamma \delta }  \overset\leftrightarrow{D}_\si\overset\leftrightarrow{D}_\rho (H^\dagger \si^a D^{\ga} H )\d^\si B^{\de\rho} + \hc$ & \multirow{3}{*}{$\frac{2\cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.02}{E_\text{TeV}^8}$} \\
15& $ h \d^\rho  \widetilde{Z}_{ \gamma \delta} \overset\leftrightarrow{\d}_\si Z_{\rho} \d^\si F^{\de\ga}$ & $+$& & $  D^{\rho}  \widetilde{W}^{a}_{\gamma \delta }   \overset\leftrightarrow{D}_\si (H^\dagger  \si^a D_{\rho} H)\d^\si B^{\de\ga} + \hc$  &  \\
16& $  h   \d^\al Z^{\rho} \overset\leftrightarrow{\d}_\si  \widetilde{Z}_{ \alpha \beta} \d^\si F^{\rho\be}$ & $+$ &&  $  (H^\dagger  \si^a D^{\al\rho} H)\overset\leftrightarrow{D}_\si  \widetilde{W}^{a}_{\alpha\beta } \d^\si B^{\rho\be}+ \hc$  &  \\
\hline
17& $h \d^\mu_{\ \nu} Z_{\ga} \overset\leftrightarrow{\d}_\si \overset\leftrightarrow{\d}_\rho \d^\ga Z_\mu \d^\si F^{\nu\rho}$ & $-$ & 11& $D^\mu_{\ \nu \ga}  H^\dagger \overset\leftrightarrow{D}_\si \overset\leftrightarrow{D}_\rho D^\ga D_\mu H \d^\si B^{\nu\rho}+ \hc$  & $\frac{1\cdot 10^{-5}}{E_\text{TeV}^9}, \frac{4\cdot 10^{-5}}{E_\text{TeV}^{10}}$\\[4pt]
\hline
18& $  h   \d_\rho \widetilde{Z}_{ \gamma \delta} \overset\leftrightarrow{\d_\eta}\overset\leftrightarrow{\d}_\si  Z^{\de\ga}  \d^\eta F^{\rho\si}$ & $+$ & 11 &  $  H^\dagger H D_\rho \widetilde{W}^{a}_{\gamma \delta }  \overset\leftrightarrow{D}_\eta \overset\leftrightarrow{D}_\si W^{a\de\ga} \d^\eta B^{\rho\si} + \hc$ & $\frac{1\cdot 10^{-3}}{E_\text{TeV}^7}, \frac{4\cdot 10^{-3}}{E_\text{TeV}^{8}}$ \\[4pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{h WWZ}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & & Operator & Bound\\
     \hline
      1 & $i h D^{\nu} W^{+ \mu} W^-_{\mu} Z_{\nu}+\hc$   & $+$& \multirow{5}{*}{5} &  $ i D^{\mu} H^\dagger \si^a D^{\nu}H W^{a}_{\mu\nu}$&  \multirow{5}{*}{$\frac{0.04}{E_\text{TeV}^{3}}, \frac{1}{E_\text{TeV}^6}$} \\
%\hline
 2 & $i h D^{\mu} W^{+ \nu} W^-_{\mu} Z_{\nu}+\hc$   & $+$ & &  $ i D^{\mu} H^\dagger \si^a D^{\nu}H W^{a}_{\mu\nu}$& \\
   3 & $i h Z^{\mu\nu} W^+_{\mu} W^-_{\nu}$  & $+$& & $ i  D_\mu H^\dagger \si^a D_\nu H  W^{a\mu\nu} $&   \\
4 &$i h \widetilde{W}^+_{\mu\nu} W^{-\mu} Z^\nu + \hc$
% $i \ep_{\al\be\ga\de} h W^{+ \al \be} W^{- \ga}Z^{\de} + \hc$   
& $-$ & & $i  D^{\mu} H^\dagger \si^a D^{\nu}H \widetilde{W}^{a}_{\mu\nu}  $ &    \\
5 & $i h \widetilde{Z}_{\mu\nu} W^{+\mu} W^{-\nu} + \hc$
% $i \ep_{\al\be\ga\de} h Z^{\al\be} W^{+ \ga}W^{- \de}$ 
&   $-$ &&$i  D^{\mu} H^\dagger \si^a D^{\nu}H \widetilde{W}^{a}_{\mu\nu}  $  &    \\
 \hline
6 &$h \widetilde{W}^+_{\mu\nu} W^{-\mu} Z^\nu + \hc$
% $\ep_{\al\be\ga\de} h W^{+\al\be} W^{- \ga}Z^{\de} + \hc$
&   $+$ &  5&  $H^\dagger \si^a   \overset\leftrightarrow{D}{}^{\mu} H H^\dagger  \overset\leftrightarrow{D}{}^{\nu} H  \widetilde{W}^{a}_{\mu\nu}  $
% $\ep_{\al\be\ga\de} H^\dagger \si^a D^{\ga}H W^{a\al\be}  H^\dagger D^\de H + \hc$
 & $\frac{0.04}{E_\text{TeV}^{3}}, \frac{1}{E_\text{TeV}^6}$
\\
\hline
 7 & $ h D^{\mu} W^{+ \nu} W^-_{\mu} Z_{\nu}+\hc$   & $-$& \multirow{3}{*}{5} &  $ iH^\dagger  \overset\leftrightarrow{D}_\nu H \left(  D_\mu H^\dagger D_{\mu\nu} H+ \hc \right)$  & \multirow{3}{*}{$\frac{4\cdot 10^{-3}}{E_\text{TeV}^{4}}, \frac{0.03}{E_\text{TeV}^6}$} \\
%  6 & $i h D^{\mu} W^{+ \nu} W^-_{\nu} Z_{\mu}+\hc$   & $+$& &  $ i D^{\mu} H^\dagger \si^a D^{\nu}H W^{a}_{\mu\nu}$&  \\
 8 & $h D^{\mu} W^{+ \nu} W^-_{\nu} Z_{\mu}+\hc$   & $-$ &&  $ iH^\dagger  \overset\leftrightarrow{D}_\mu H \left(  D_\nu H^\dagger D_{\mu\nu} H+ \hc \right)$&  \\
%\hline
 9 & $ h \d^{\mu} Z^{\nu} W^+_{\mu} W^-_{\nu}+\hc$   & $-$ &&  $i H^\dagger D^{\mu\nu} H   D_\nu H^\dagger D_\mu H  + \hc$  &   \\[4pt]
\hline
10 & $ h \d_\mu  W^+_{\al \be} \widetilde{W}^{-\alpha \beta}Z^{\mu} +h.c.$   & $+$& \multirow{6}{*}{7} & $i  H^\dagger \overset\leftrightarrow{D}_\mu   H D^\mu  W^{a\al \be}  \widetilde{W}^{a}_{\alpha \beta}$   & \multirow{6}{*}{$\frac{0.03}{E_\text{TeV}^{4}}, \frac{0.3}{E_\text{TeV}^{6}}$}  \\
11 & $ih \d_\mu  W^{+}_{\al \be}  \widetilde{W}^{-\alpha \beta} Z^{\mu} + \hc$   & $-$ && $i  \ep^{abc} H^\dagger \si^a \overset\leftrightarrow{D}_\mu   H D^\mu  W^{b\al \be}  \widetilde{W}^{c}_{\alpha \beta}$  & \\
12 & $ h \d^\mu   W^{+}_{\al \be}  \widetilde{Z}^{\alpha \beta}W^{-}_{\mu} + h.c.$   & $+$ && $ \ep^{abc} H^\dagger \si^a \overset\leftrightarrow{D}_\mu   H D^\mu  W^{b\al \be}  \widetilde{W}^{c}_{\alpha \beta} + h.c.$ &   \\
13 & $i h \d^\mu W^{+}_{\al \be}  \widetilde{Z}^{\alpha \beta}W^{-}_{\mu} + \hc$   & $-$& &  $i \ep^{abc} H^\dagger \si^a \overset\leftrightarrow{D}_\mu   H D^\mu  W^{b\al \be} \widetilde{W}^{c}_{\alpha \beta} $&   \\
14 & $ h \d^\mu Z_{\al\be}  \widetilde{W}^{+\alpha \beta}W^-_{\mu} + h.c.$   & $+$& &$ \ep^{abc} H^\dagger \si^a \overset\leftrightarrow{D}_\mu   H D^\mu  W^{b\al \be}  \widetilde{W}^{c}_{\alpha \beta} + h.c.$  &   \\
15 & $i h \d^\mu   Z_{\al\be} \widetilde{W}^{+\alpha \beta} W^-_{\mu} + \hc$   & $-$ && $ i \ep^{abc}  H^\dagger \si^a \overset\leftrightarrow{D}_\mu   H D^\mu  W^{b\al \be} \widetilde{W}^{c}_{\alpha \beta}$ &   \\
\hline
16 & $ h \d^\mu  W^{+ \al}  \widetilde{W}^{-}_{\alpha \beta}\d^\be Z_{\mu}+ \hc$   & $+$&  \multirow{4}{*}{7}& $ D^{\mu \alpha} H^\dagger  \si^a D^\beta_{\ \mu} H   \widetilde{W}^{a}_{\alpha \beta} + \hc$  &  \multirow{4}{*}{$\frac{0.01}{E_{TeV}^{5}}, \frac{0.03}{E_{TeV}^{6}}$} \\
17 & $i  h \d^\mu  W^{+ \al}  \widetilde{W}^{-}_{\alpha \beta} \d^\be Z_{\mu} + \hc $   & $-$ &&  $ i D^{\mu \alpha} H^\dagger  \si^a D^\beta_{\ \mu} H   \widetilde{W}^{a}_{\alpha \beta} + \hc$ &   \\
18 & $i  h \d^\al  W^{+}_\mu   \widetilde{W}^{-}_{\alpha \beta}\d^\mu Z^{\be} +\hc$   & $-$ &&$i D^{\alpha}_{\ \mu} H^\dagger  \si^a D^{ \mu \beta} H   \widetilde{W}^{a}_{\alpha \beta} + \hc$  &   \\
19 & $i h  \d^\de W^{+}_\mu   \widetilde{W}^{-}_{\beta \delta} \d^\be Z^{\mu}+ \hc $   & $-$ &&  $i D^{ \delta}_{\ \mu} H^\dagger  \si^a D^{\beta\mu} H   \widetilde{W}^{-}_{\beta \delta} + \hc$&   \\
\hline
20 & $i h \d^{\mu\nu} W^{+}_{\rho} \d^\rho W^-_{\mu} Z_{\nu}+\hc$   & $+$ & \multirow{4}{*}{7}& $  i H^\dagger \sigma^a D^\rho D_\mu  H D^{\mu\nu} W_{\rho\nu}^a + \hc$  &  \multirow{4}{*}{$\frac{0.01}{E_\text{TeV}^{5}}, \frac{0.03}{E_\text{TeV}^6}$}\\
21& $i h \d^{\mu\nu} W^{+}_{\rho} \d^\rho Z_{\mu} W^-_{\nu}+\hc$   & $+$& &   $  i H^\dagger \sigma^a D^\rho D_\mu  H D^{\mu\nu} W_{\rho\nu}^a + \hc$&  \\
22 & $i h \d^{\mu\nu} Z_{\rho} \d^\rho W^+_{\mu} W^-_{\nu}+\hc$   & $+$& &  $  i H^\dagger \sigma^a D^\rho D_\mu  H D^{\mu\nu} W_{\rho\nu}^a + \hc$&  \\
23 & $i h \d^{\mu} W^{+}_{\nu} \d^\nu W^-_{\rho} \d^\rho Z_{\mu}+\hc$   & $+$ &&   $  i H^\dagger \sigma^a D^\rho D_\mu  H D^{\mu\nu} W_{\rho\nu}^a + \hc$ &  \\
\hline
24 & $h \d^{\mu\nu} W^{+}_{\rho} \d^\rho W^-_{\mu} Z_{\nu}+\hc$  & $-$ & \multirow{4}{*}{7}& $ iH^\dagger  \overset\leftrightarrow{D}_\nu H  ( D^{\mu\nu}_{\ \ \rho} H^\dagger  D^\rho_{\ \mu} H +\hc)$&  \multirow{4}{*}{$\frac{2\cdot 10^{-4}}{E_\text{TeV}^{6}}, \frac{2\cdot 10^{-3}}{E_\text{TeV}^{8}}$}  \\
25 & $h \d^{\mu\nu} W^{+}_{\rho} \d^\rho Z_{\mu} W^-_{\nu}+\hc$   & $-$ && $ i D^{\mu\nu}_{\ \ \rho} H^\dagger  D_{\nu} H H^\dagger D^\rho_{\ \mu} H+\hc$ &  \\
26 & $ h \d^{\mu\nu} Z_{\rho} \d^\rho W^+_{\mu} W^-_{\nu}+\hc$  & $-$& &$i D^{\rho}_{\ \mu} H^\dagger  D_\nu H H^\dagger D^{\mu\nu}_{\ \ \rho} H+\hc$  &  \\
27 & $h \d^{\mu} W^{+}_{\nu} \d^\nu W^-_{\rho} \d^\rho Z_{\mu}+\hc$   & $-$&& $ i D^{\mu}_{\  \nu} H^\dagger  D^\nu_{\ \rho} H H^\dagger D^\rho_{\ \mu} H+\hc$&  \\
%20 & $i h \d^{\mu\nu} W^{+}_{\rho} \d^\rho W^-_{\mu} Z_{\nu}+\hc$   & $+$ & \multirow{8}{*}{7}& $ D^{\mu\nu}_{\ \ \rho} H^\dagger  D^\rho_{\ \mu} H H^\dagger D_{\nu} H+\hc$  & \multirow{8}{*}{$\frac{2\cdot 10^{-4}}{E_\text{TeV}^{6}}, \frac{2\cdot 10^{-3}}{E_\text{TeV}^{8}}$}  \\
%21 & $h \d^{\mu\nu} W^{+}_{\rho} \d^\rho W^-_{\mu} Z_{\nu}+\hc$  & $-$ && $i D^{\mu\nu}_{\ \ \rho} H^\dagger  D^\rho_{\ \mu} H H^\dagger D_{\nu} H+\hc$&  \\
%22 & $i h \d^{\mu\nu} W^{+}_{\rho} \d^\rho Z_{\mu} W^-_{\nu}+\hc$   & $+$& &  $ D^{\mu\nu}_{\ \ \rho} H^\dagger  D_{\nu} H H^\dagger D^\rho_{\ \mu} H+\hc$&  \\
%23 & $h \d^{\mu\nu} W^{+}_{\rho} \d^\rho Z_{\mu} W^-_{\nu}+\hc$   & $-$ && $ i D^{\mu\nu}_{\ \ \rho} H^\dagger  D_{\nu} H H^\dagger D^\rho_{\ \mu} H+\hc$ &  \\
%24 & $i h \d^{\mu\nu} Z_{\rho} \d^\rho W^+_{\mu} W^-_{\nu}+\hc$   & $+$& &  $ D^{\rho}_{\ \mu} H^\dagger  D_\nu H H^\dagger D^{\mu\nu}_{\ \ \rho} H+\hc$ &  \\
%25 & $ h \d^{\mu\nu} Z_{\rho} \d^\rho W^+_{\mu} W^-_{\nu}+\hc$  & $-$& &$i D^{\rho}_{\ \mu} H^\dagger  D_\nu H H^\dagger D^{\mu\nu}_{\ \ \rho} H+\hc$  &  \\
%26 & $i h \d^{\mu} W^{+}_{\nu} \d^\nu W^-_{\rho} \d^\rho Z_{\mu}+\hc$   & $+$ &&   $ D^{\mu}_{\  \nu} H^\dagger  D^\nu_{\ \rho} H H^\dagger D^\rho_{\ \mu} H+\hc$ &  \\
%27 & $h \d^{\mu} W^{+}_{\nu} \d^\nu W^-_{\rho} \d^\rho Z_{\mu}+\hc$   & $-$&& $ i D^{\mu}_{\  \nu} H^\dagger  D^\nu_{\ \rho} H H^\dagger D^\rho_{\ \mu} H+\hc$&  \\
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hZZZ}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     &    & && Operator & Bound\\
\hline
 1 & $h \d^{\mu} Z^{\nu} Z_{\mu} Z_{\nu}$ &   $-$ &5&  $i H^\dagger D^{\mu \nu} H H^\dagger D_{\mu \nu} H  + h.c.$ &  $\frac{5\cdot 10^{-3}}{E_\text{TeV}^4}, \frac{0.04}{E_\text{TeV}^6}$\\[4pt]
 \hline
2 & $ h \d^\mu  Z^{\al\be} \widetilde{Z}_{\alpha\beta}Z_{\mu}$ &   $+$&7 &  $  i D^\mu W^{a\al\be} \widetilde{W}^{a}_{\alpha\beta} H^\dagger D_{\mu} H + h.c.$   & $\frac{0.03}{E_\text{TeV}^4}, \frac{0.3}{E_\text{TeV}^6}$  \\[4pt]
\hline
3 & $h (\widetilde{Z}_{\alpha\beta}  \overset\leftrightarrow{\d}_\mu  Z^{\alpha}) \d^\mu Z^{\beta}$ &   $+$ & 7& $ \widetilde{W}^a_{\alpha\beta} \overset\leftrightarrow{D}_\mu  (D^{\alpha} H^\dagger \sigma^a D^{\mu \beta} H) + h.c.$& $\frac{3 \cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.01}{E_\text{TeV}^6}$  \\
\hline
4 & $h \d^{\mu \nu} Z^{\rho} \d_\rho Z_{\mu} Z_{\nu}$ &   $-$ &\multirow{4}{*}{7}& $i H^\dagger  D^{\mu \nu \rho} H H^\dagger D_{\rho \mu \nu} H + h.c. $& \multirow{4}{*}{$\frac{3 \cdot 10^{-4}}{E_\text{TeV}^6}, \frac{3\cdot 10^{-3}}{E_\text{TeV}^8}$} \\
5 & $h \d^{\mu} Z^{\nu} \d_\nu Z^{\rho} \d_\rho Z_{\mu}$ &   $-$ && $i H^\dagger  D^{\mu \nu} H  D_\nu^{\ \rho}  H^\dagger  D_{\rho \mu} H + h.c. $ &  \\
6 & $h (\d^{\mu} Z^{\nu}  \overset\leftrightarrow{\d}_\rho  Z_{\mu}) \d^\rho Z_{\nu}$  & $-$& & $ i(H^\dagger D^{\mu \nu} H)  \overset\leftrightarrow{\d}_\rho ( D_{\mu}  H^\dagger D^\rho_{\ \nu} H) + h.c. $  &  \\
7 & $h (\d^{\mu} Z^{\nu}  \overset\leftrightarrow{\d}_\rho  Z_{\nu}) \d^\rho Z_{\mu}$ &   $-$ &&$ i(H^\dagger D^{\mu \nu} H)  \overset\leftrightarrow{\d}_\rho ( D_{\nu}  H^\dagger D^\rho_{\ \mu} H) + h.c.$ &  \\
\hline
8 & $h (\d^\mu Z^{\al\be}\overset\leftrightarrow{\d}_\rho \widetilde{Z}_{\alpha\beta}) \d^\rho Z_{\mu}$ &   $+$ & \multirow{2}{*}{9}& $ i (D^\mu W^{a\al\be}\overset\leftrightarrow{D}_\rho \widetilde{W}^a_{\alpha\beta})  H^\dagger D^\rho_{\ \mu} H + h.c.$&   \multirow{2}{*}{$\frac{2\cdot 10^{-3}}{E_\text{TeV}^{6}}, \frac{0.02}{E_\text{TeV}^{8}}$}\\
9 & $h (\d^\mu Z^{\al\be}\overset\leftrightarrow{\d}_\rho  Z_\mu) \d^\rho \widetilde{Z}_{\alpha\beta}$ &   $+$& &  $  i  (D^\mu W^{a\al\be})\overset\leftrightarrow{D}_\rho  ( H^\dagger D_\mu H) D^\rho \widetilde{W}^a_{\alpha\beta} + h.c.$ &   \\ 
\hline
10 & $h (\d^\mu Z^{\al}\overset\leftrightarrow{\d}_\rho \widetilde{Z}_{\alpha\beta}) \d^{\rho \be} Z_{\mu}$ &   $+$& \multirow{2}{*}{9} & $\widetilde{W}^a_{\alpha\beta} \overset\leftrightarrow{D}_\rho  (D^{\mu\alpha}H^\dagger  \sigma^aD^{\rho \be }_{\ \ \mu} H ) + h.c.$& \multirow{2}{*}{$\frac{2\cdot 10^{-4}}{E_\text{TeV}^{7}}, \frac{6\cdot 10^{-4}}{E_\text{TeV}^{8}}$}  \\
11 & $ h (\d^{\al} Z^{\mu}\overset\leftrightarrow{\d}_\rho \widetilde{Z}_{\alpha\beta}) \d^\rho_{\ \mu} Z^{\be}$ &   $+$ && $\widetilde{W}^a_{\alpha\beta} \overset\leftrightarrow{D}_\rho  (D^{\alpha\mu}H^\dagger  \sigma^aD^{\rho \ \be }_{\  \mu} H ) + h.c.$ &   \\
\hline
12 & $h (\d^{\mu\nu} Z^{\rho} \overset\leftrightarrow{\d}_\si \d_\rho Z_{\mu})\d^\si Z_{\nu}$ &   $-$ & \multirow{4}{*}{9}&   $ i(H^\dagger D^{\mu \nu \rho} H)  \overset\leftrightarrow{\d}_\sigma ( D_{\rho \mu}  H^\dagger D^\sigma_{\ \nu} H) + h.c.$&  \multirow{4}{*}{$\frac{2\cdot 10^{-5}}{E_\text{TeV}^{8}}, \frac{2\cdot 10^{-4}}{E_\text{TeV}^{10}}$}\\
13 & $h (\d^{\mu \nu} Z^{\rho} \overset\leftrightarrow{\d}_\si Z_{\nu})\d^\si_{\ \rho} Z_{\mu}$ &   $-$ &&    $i ( H^\dagger D^{\mu \nu \rho} H) \overset\leftrightarrow{\d}_\si (D_{\nu} H^\dagger D^\si_{\ \rho \mu} H ) + h.c.$&  \\
14 & $h (\d^{\rho \mu}  Z^{\nu} \overset\leftrightarrow{\d}_\si  \d_\rho Z_{\mu})\d^\si Z_{\nu}$ &   $-$ &&   $i (H^\dagger D^{\rho \mu  \nu}  H) \overset\leftrightarrow{\d}_\si D_{\rho \mu} H^\dagger D^\si_{\ \nu} H + h.c.$&  \\
15 & $h (\d^{\rho \mu}  Z^{\nu} \overset\leftrightarrow{\d}_\si  \d_\rho Z_{\nu})\d^\si Z_{\mu}$ &   $-$ &&    $i  (H^\dagger D^{\rho \mu \nu} H) \overset\leftrightarrow{\d}_\si (  D_{\rho\nu} H^\dagger D^\si_{\ \mu} H )+ h.c.$&  \\
\hline 
%8'
16 & $h (\d^{\si \mu}  Z^{\al\be}\overset\leftrightarrow{\d}_\rho \d_\si \widetilde{Z}_{\alpha\beta}) \d^\rho Z_{\mu}$ &   $+$ & \multirow{2}{*}{11}& $i ( D^{\si \mu } W^{a\al\be} )\overset\leftrightarrow{D}_\rho(D_\si \widetilde{W}^a_{\alpha\beta})H^\dagger D^\rho_{\ \mu}  H + h.c.$ &   \multirow{2}{*}{$\frac{1\cdot 10^{-4}}{E_\text{TeV}^{8}}, \frac{1\cdot 10^{-3}}{E_\text{TeV}^{10}}$}\\
%9'
17 & $ h (\d^{\si \mu} Z^{\al\be}\overset\leftrightarrow{\d}_\rho  \d_\si Z_\mu) \d^\rho \widetilde{Z}_{\alpha\beta}$ &   $+$ &&  $ i (D^{\si \mu} W^{a\al\be}) \overset\leftrightarrow{D}_\rho (H^\dagger \si^a D_{\si \mu} H)  D^\rho \widetilde{W}^a_{\alpha\beta}+ h.c.$ &   \\
\hline
%10'
18  & $ h (\d^{\si\mu} Z^{\al}\overset\leftrightarrow{\d}_\rho \d_\si \widetilde{Z}_{\alpha\beta}) \d^{\rho \be} Z_{\mu}$ &   $+$ & \multirow{2}{*}{11}&   $ (D_\si \widetilde{W}^a_{\alpha\beta})\overset\leftrightarrow{D}_\rho  ( D^{\si \mu \al} H^\dagger \sigma^a D^{\rho \be }_{\ \ \mu}  H)+ h.c.$ & \multirow{2}{*}{$\frac{1\cdot 10^{-5}}{E_\text{TeV}^{9}}, \frac{4 \cdot 10^{-5}}{E_\text{TeV}^{10}}$}  \\
%11'
19  & $ h (\d^{\si\al} Z^{\mu}\overset\leftrightarrow{\d}_\rho\d_\si \widetilde{Z}_{\alpha\beta}) \d^\rho_{\ \mu} Z^{\be}$ &   $+$& &  $ (D_\si \widetilde{W}^a_{\alpha\beta})\overset\leftrightarrow{D}_\rho  ( D^{\si \al \mu} H^\dagger \sigma^a D^{\rho \ \be }_{\  \mu}  H) + h.c.$   &   \\
\hline
%12'
20  & $h (\d^{\ga \mu \nu} Z^{\rho} \overset\leftrightarrow{\d}_\si \d_{\ga \rho} Z_{\mu})\d^\si Z_{\nu}$ &   $-$ & \multirow{3}{*}{11}&  $i (H^\dagger D^{\ga \mu \nu \rho} H)\overset\leftrightarrow{\d}_\si (  D_{\ga \rho \mu}H^\dagger D^\si_{\ \nu}  H) + h.c.$ & \multirow{3}{*}{$\frac{1\cdot 10^{-6}}{E_\text{TeV}^{10}}, \frac{1\cdot 10^{-5}}{E_\text{TeV}^{12}}$} \\
%13'
21  & $h (\d^{\ga \mu \nu} Z^{\rho} \overset\leftrightarrow{\d}_\si \d_\ga Z_{\nu})\d^{\si}_{\ \rho} Z_{\mu}$ &   $-$ &&   $i (H^\dagger D^{\ga \mu \nu \rho} H)\overset\leftrightarrow{\d}_\si  (D_{\ga \nu} H^\dagger D^{\si }_{\ \rho \mu} H) + h.c.$ &  \\
%14'
22  & $h (\d^{\ga \rho \mu}  Z^{\nu} \overset\leftrightarrow{\d}_\si \d_{\ga \rho} Z_{\mu})\d^\si Z_{\nu}$ &   $-$ &&   $i (H^\dagger D^{\ga \rho \mu \nu}  H)\overset\leftrightarrow{\d}_\si ( D_{\ga \rho \mu}  H^\dagger D^\si_{\ \nu}  H)+ h.c.$&  \\
\hline
%8''
23 & $h (\d^{\eta \si \mu} Z^{\al\be}\overset\leftrightarrow{\d}_\rho\d_{\eta  \si}  \widetilde{Z}_{\alpha\beta}) \d^\rho Z_{\mu}$ &   $+$& 13 & $i  (D^{\eta \si \mu} W^{a\al\be})\overset\leftrightarrow{D}_\rho (D_{\eta \si}  \widetilde{W}^a_{\alpha\beta})  H^\dagger D^\rho_{\ \mu}  H + h.c.$  & $\frac{8\cdot 10^{-6}}{E_\text{TeV}^{10}}, \frac{7\cdot 10^{-5}}{E_\text{TeV}^{12}}$  \\[4pt]
\hline
%10''
24  & $ h (\d^{\eta \si \mu }Z^{\al}\overset\leftrightarrow{\d}_\rho \d_{\eta \si} \widetilde{Z}_{\alpha\beta}) \d^{\rho \be} Z_{\mu}$ &   $+$ & \multirow{2}{*}{13}&  $ ( D_{\eta \si} \widetilde{W}^a_{\alpha\beta}) \overset\leftrightarrow{D}_\rho  ( D^{\eta \si \mu \al} H^\dagger\sigma^a D^{\rho \be}_{\ \ \mu}  H) + h.c.$& \multirow{2}{*}{$\frac{7 \cdot 10^{-7}}{E_\text{TeV}^{11}}, \frac{2 \cdot 10^{-6}}{E_\text{TeV}^{12}}$}  \\
25  & $ h (\d^{\eta \si }\widetilde{Z}_{\beta\delta} \overset\leftrightarrow{\d}_\rho \d_{\eta \si}^{\ \ \de} Z^{\mu}) \d^{\rho \be} Z_{\mu}$ &   $+$ &&$ ( D^{\eta \si} \widetilde{W}^a_{\beta \delta}) \overset\leftrightarrow{D}_\rho  ( D_{\eta \si}^{ \ \ \delta \mu } H^\dagger\sigma^a D^{\rho \be}_{\ \ \mu}  H) + h.c.$ &   \\
\hline
%12''
26  & $h (\d^{\eta \ga \mu \nu} Z^{\rho} \overset\leftrightarrow{\d}_\si \d_{\eta \ga \rho} Z_{\mu})\d^\si Z_{\nu}$   & $-$ & \multirow{2}{*}{13}&   $ i (H^\dagger D^{\eta \ga \mu \nu} D^{\rho} H  )\overset\leftrightarrow{\d}_\si (D_{\eta \ga \rho \mu} H^\dagger D^\si_{\ \nu}  H) + h.c.$ &  \multirow{2}{*}{$\frac{6 \cdot 10^{-8}}{E_\text{TeV}^{12}}, \frac{6 \cdot 10^{-7}}{E_\text{TeV}^{14}}$} \\
27 & $h (\d^{\eta \ga \mu} Z^{\nu} \overset\leftrightarrow{\d}_\si \d_{\eta \ga \nu} Z_{\rho})\d^{\si \rho} Z_{\mu}$  & $-$& & $i (H^\dagger D^{\eta \ga \mu \nu}  H)\overset\leftrightarrow{\d_\sigma} (  D_{\eta \ga \nu \rho} H^\dagger D^{\si \rho}_{\ \ \mu} H) + h.c.$&  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hh\bar{f}f}$}   & \multirow{2}{*}{CP}& \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & & Operator & Bound\\
\hline
 1 & $h^2 \bar{\psi}_L \psi_R + \hc $ & + & \multirow{2}{*}{5} & $H^\dagger H \bar{Q}_L \tilde H u_R +\hc$ & \multirow{2}{*}{ $\frac{6}{E_\text{TeV}}, \frac{200}{E_\text{TeV}^4}$}\\
 2 & $i h^2 \bar{\psi}_L   \psi_R+ \hc$ & $-$& & $iH^\dagger H \bar{Q}_L \tilde H u_R +\hc$ & \\
 \hline
 3 & $i \d^\mu h\d^\nu h  \bar{\psi}_L\ga_\mu \overset{\leftrightarrow}{\d}_\nu \psi_L $ & + & \multirow{2}{*}{8} & $i D^\mu H^\dagger D^\nu H  \bar{Q}_L\ga_\mu \overset\leftrightarrow{D}_\nu  Q_L$&  \multirow{2}{*}{ $\frac{0.09}{E_\text{TeV}^4}$}  \\
 4 & $i \d^\mu h\d^\nu h  \bar{\psi}_R\ga_\mu \overset{\leftrightarrow}{\d}_\nu \psi_R $ &  + & &  $i D^\mu H^\dagger D^\nu H  \bar{u}_R\ga_\mu \overset\leftrightarrow{D}_\nu  u_R$ & \\
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hhWW}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
\hline
 1 & $h^2 W^+_\mu W^{- \mu} $ & + & 4&  $H^\dagger H D_\mu H^\dagger D^\mu H$&$ \frac{0.2}{E_\text{TeV}^2}, \frac{2}{E_\text{TeV}^4}$ \\[4pt]
\hline
 2 & $h^2 W^+_{\mu\nu} W^{- \mu\nu}$ & + & \multirow{2}{*}{6}& $H^\dagger H W_{\mu\nu}^a W^{a\mu\nu}$ &  \multirow{2}{*}{$\frac{2}{E_\text{TeV}^2}, \frac{10}{E_\text{TeV}^4}$}\\
 3 & $h^2   W^+_{\mu\nu} \widetilde{W}^{- \mu\nu}$ &  $-$ &&  $H^\dagger H W_{\mu\nu}^a \widetilde{W}^{a\mu\nu}$ & \\
 \hline
 4 & $h  \d^{\mu\nu} h W^+_\mu W^-_{\nu}$ &  + &6& $H^\dagger D^{\mu\nu} H D_\mu H^\dagger D_\nu H + \hc$ &   $\frac{0.01}{E_\text{TeV}^4}, \frac{0.09}{E_\text{TeV}^6}$\\[4pt]
\hline
 5 & $i h \d^{\mu\nu} h \widetilde{W}^+_{\mu\be} W^{-\; \be}_{\nu}+ \hc$ &  $+$& 8& $\ep^{abc}H^\dagger \si^a D^{\mu\nu} H \widetilde{W}^b_{\mu \be} W_\nu^{c\be} + \hc$ & $\frac{0.09}{E_\text{TeV}^4}, \frac{0.9}{E_\text{TeV}^6}$ \\[4pt]
 \hline
 6 & $h \d^{\mu\nu} h  D_\mu W^+_{\be} W_{\nu}^{-\; \be} + \hc$ &  + &  \multirow{4}{*}{8}&  $H^\dagger D^{\mu\nu} H H^\dagger \si^a D_{\mu\be} H  W_\nu^{a\be} + \hc$ &   \multirow{4}{*}{$\frac{7\cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.2}{E_\text{TeV}^8}$}   \\
 7 & $i h \d^{\mu\nu} h  D_\mu W^+_{\be} \widetilde{W}_{\nu}^{-\; \be}+ \hc$ &  + &&$ \ep^{abc} H^\dagger \si^a D^{\mu\nu} H H^\dagger \si^b D_{\mu\be} H  
 \widetilde{W}_\nu^{c\be} + \hc$& \\
 8 & $i h \d^{\mu\nu} h D_\mu W^+_{\be} W_{\nu}^{-\; \be} + \hc$ &  $-$ &&    $ \ep^{abc} H^\dagger \si^a D^{\mu\nu} H H^\dagger \si^b D_{\mu\be} H  W_\nu^{c\be} + \hc$ &\\
 9 & $h\d^{\mu\nu} h  D_\mu W^+_{\be} \widetilde{W}_{\nu}^{-\; \be}+ \hc$ &  $-$ && $H^\dagger D^{\mu\nu} H H^\dagger \si^a D_{\mu\be} H  \widetilde{W}_\nu^{a\be} + \hc$    & \\
 \hline\hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hhZ\ga}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$} & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
 \hline
1 & $h^2 F^{\mu\nu} Z_{\mu\nu} $ & +&   \multirow{2}{*}{6}&  $ H^\dagger \si^a H W^{a\mu\nu} B_{\mu\nu} $& \multirow{2}{*}{$\frac{2}{E_\text{TeV}^2}, \frac{10}{E_\text{TeV}^4}$} \\
2 & $h^2   F_{\mu\nu} \widetilde{Z}^{\mu\nu}$ &  $-$& &  $ H^\dagger \si^a H \widetilde{W}^{a\mu\nu} B_{\mu\nu} $& \\
\hline
3 & $h\d_\nu^{\ \rho} h F^{\mu\nu}  Z_{\mu\rho} $ & + & \multirow{4}{*}{8}&  $H^\dagger \si^a D_\nu^{\ \rho} H  W_{a\mu\rho} B^{\mu\nu}  + \hc $&$\frac{0.09}{E_\text{TeV}^4}, \frac{0.9}{E_\text{TeV}^6}$ \\
4 & $h\overset\leftrightarrow{\d}_\rho \overset\leftrightarrow{\d}_\mu  h F^{\mu\nu}  \d^\rho Z_{\nu} $ & + &&   $H^\dagger 
\overset\leftrightarrow{D}_\rho \overset\leftrightarrow{D}_\mu  H  H^\dagger  D^\rho_{\ \nu}  H B^{\mu\nu} + \hc$ &$\frac{8\cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.2}{E_\text{TeV}^8}$ \\

5 & $h\d_\nu^{\ \rho} h    F^{\mu\nu} \widetilde{Z}_{\mu\rho}$ &  $-$ &&  $H^\dagger \si^a D_\nu^{\ \rho} H  \widetilde{W}_{a\mu\rho} B^{\mu\nu}  + \hc $ & $\frac{0.09}{E_\text{TeV}^4}, \frac{0.9}{E_\text{TeV}^6}$\\

6 & $h\overset\leftrightarrow{\d}_\rho \!\gap \overset\leftrightarrow{\d}_\mu  h \widetilde{F}^{\mu\nu}  \d^\rho Z_{\nu} $ & $-$ && $H^\dagger \overset\leftrightarrow{D}_\rho\overset\leftrightarrow{D}_\mu  H  H^\dagger  D^\rho_{\ \nu}  H \tilde B^{\mu\nu} + \hc$&$\frac{8\cdot 10^{-3}}{E_\text{TeV}^5}, \frac{0.2}{E_\text{TeV}^8} \vphantom\dagger$ 
\\[4pt]
 \hline \hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hh\ga\ga}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
 \hline 
 $1$ & $h^2  F_{\mu\nu} F^{ \mu\nu}$ &  + &  \multirow{2}{*}{6}&  $H^\dagger H B_{\mu\nu} B^{ \mu\nu} $  & \multirow{2}{*}{$\frac{2}{E_\text{TeV}^2}, \frac{10}{E_\text{TeV}^4}$} \\
 $2$ & $h^2  F_{\mu\nu} \widetilde{F}^{\mu\nu}$ &  $-$ &&   $H^\dagger H  B_{\mu\nu} \widetilde{B}^{\mu\nu}$ & \\
 \hline
  $3$ & $h \d^\mu_{\ \nu} h  F_{\mu\al}F^{\nu\al}$ &  + &8&   $H^\dagger D^\mu_{\ \nu} H  B_{\mu\al}B^{\nu\al} + \hc$ &   $\frac{0.09}{E_\text{TeV}^4}, \frac{0.9}{E_\text{TeV}^6}$ \\[4pt]
  \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
  \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hhhZ}$}   & \multirow{2}{*}{CP}& \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & &Operator & Bound\\
\hline
1& $ \left(h  \overset\leftrightarrow{\d}_\nu  \overset\leftrightarrow{\d}_\mu  h \right) \d^\nu h Z^\mu$ & $-$ &7 & $ i H^
\dagger \overset\leftrightarrow{D}_\nu  \overset\leftrightarrow{D}_\mu  H H^\dagger D^{\mu\nu} H + \hc$ & $\frac{0.03}{E_\text{TeV}^4}, \frac{0.3}{E_\text{TeV}^6}$ \\[4pt]
\hline 
2& $ \left(\d^\ga h  \d_\ga \overset\leftrightarrow{\d}_\nu  \overset\leftrightarrow{\d}_\mu  h \right) \d^\nu h Z^\mu$ & $-$&  9& $ i D^\ga H^
\dagger  D_\ga\overset\leftrightarrow{D}_\nu  \overset\leftrightarrow{D}_\mu  H H^\dagger D^{\mu\nu} H + \hc$ & $\frac{2 \cdot 10^{-3}}{E_\text{TeV}^6}, \frac{0.02}{E_\text{TeV}^8}$ \\[4pt]
\hline
3& $ \ep_{\al\be\ga\de} \d^{\eta\si\al} h \d_{\eta\si} \overset\leftrightarrow{\d}_\rho \d^\be h \d^\rho \d^\ga h Z^\de $ & $+$ &13 & $ \ep_{\al\be\ga\de} D^{\eta\si\al} H^\dagger  D_{\eta\si} \overset\leftrightarrow{D}_\rho  D^\be H \ D^\de H^\dagger D^{\rho\ga} H  + \hc$ & $\frac{8\cdot 10^{-6}}{E_\text{TeV}^{10}}$ \\[4pt]
\hline \hline
 \multirow{2}{*}{$i$} &  \multirow{2}{*}{${\cal{O}}_i^{hhh\ga}$}   & \multirow{2}{*}{CP} & \multirow{2}{*}{$d_{\scr{O}_i}$}  & SMEFT & $c$ Unitarity \\[-5pt]
     &    & & & Operator & Bound\\
\hline
1& $ \d^{\eta\si\al} h \d_{\eta\si} \overset\leftrightarrow{\d}_\rho \d^\be h \d^\rho h \widetilde{F}_{\alpha\beta} $ & $+$&   \multirow{2}{*}{13}& $ D^{\eta\si\al} H^\dagger  D_{\eta\si} \overset\leftrightarrow{D}_\rho D^\be H H^\dagger D^\rho H \widetilde{B}_{\alpha\beta} + \hc$& \multirow{2}{*}{$\frac{8 \cdot 10^{-5}}{E_\text{TeV}^9}, \frac{8\cdot 10^{-4}}{E_\text{TeV}^{11}}$} \\

2& $\d^{\rho\si\mu} h \d_{\rho\si} \overset\leftrightarrow{\d}_\ga  \d^\nu h \d^\ga h  F_{\mu\nu}$ & $-$&  &  $D^{\rho\si\mu} H^\dagger  D_{\rho\si} \overset\leftrightarrow{D}_\ga  D^\nu H H^\dagger  D^\ga H  B_{\mu\nu} + \hc$ &  \\
\hline 
\end{tabular}
